Non-perturbatively slow spread of quantum correlations in non-resonant systems

Strong disorder often has drastic consequences for quantum dynamics. This is best illustrated by the phenomenon of Anderson localization in non-interacting systems, where destructive quantum wave interference leads to the complete absence of particle and information transport over macroscopic distances. In this work, we investigate the extent to which strong disorder leads to provably slow dynamics in many-body quantum lattice models. We show that in any spatial dimension, strong disorder leads to a non-perturbatively small velocity for ballistic information transport under unitary quantum dynamics, almost surely in the thermodynamic limit, in every many-body state. In these models, we also prove the existence of a "prethermal many-body localized regime", where entanglement spreads logarithmically slowly, up to non-perturbatively long time scales. More generally, these conclusions hold for all models corresponding to quantum perturbations to a classical Hamiltonian obeying a simple non-resonant condition. Deterministic non-resonant models are found, including spin systems in strong incommensurate lattice potentials. Consequently, quantum dynamics in non-resonant potentials is asymptotically easier to simulate on both classical or quantum computers, compared to a generic many-body system.

==> figures/examplepaths_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examplepaths_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.42508343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26831564)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/examplepaths_svg-tex.pdf}}%
    \put(0.04084516,0.1233638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$S_0$\end{tabular}}}}%
    \put(0.52321368,0.11312818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.72241506,0.15963861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$S^{(i)}_{\rm{int}}$\end{tabular}}}}%
    \put(0.81354855,0.15910096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$S^{(i+1)}_{\rm{int}}$\end{tabular}}}}%
    \put(0.65272261,0.15894682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$S^{(i-1)}_{\rm{int}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/examplepaths_svg-tex.pdf}}%
    \put(0.15297804,0.16775307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/examplepaths_svg-tex.pdf}}%
    \put(0.10331974,0.13864462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.1125736,0.02637524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$r_\ast$\end{tabular}}}}%
    \put(0.21230998,0.00926074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$n_\ast r_\ast$\end{tabular}}}}%
    \put(0.12421124,0.13254286){\color[rgb]{0.06666667,0.29019608,0.58039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_1$\end{tabular}}}}%
    \put(0.18417646,0.18714771){\color[rgb]{0.06666667,0.29019608,0.58039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/examplepaths_svg-tex.pdf}}%
    \put(0.29518995,0.11499877){\color[rgb]{0.06666667,0.29019608,0.58039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/examplepaths_svg-tex.pdf}}%
    \put(0.36675283,0.13193115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/examplepaths_svg-tex.pdf}}%
    \put(0.36622256,0.14782664){\color[rgb]{0.06666667,0.29019608,0.58039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_4$\end{tabular}}}}%
    \put(0.45497653,0.13580586){\color[rgb]{0.06666667,0.29019608,0.58039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_5$\end{tabular}}}}%
    \put(0.80352057,0.09184879){\color[rgb]{0.06666667,0.29019608,0.58039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_{i+1}$\end{tabular}}}}%
    \put(0.7177467,0.09308208){\color[rgb]{0.06666667,0.29019608,0.58039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_{i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/examplepaths_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/group_velocities_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'group_velocities_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/group_velocities_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/intro_proof_sketch_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_proof_sketch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.29111367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15076133)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/intro_proof_sketch_svg-tex.pdf}}%
    \put(0.4707807,0.06078756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}%
    \put(0.04615227,0.12557075){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{01}$\end{tabular}}}}%
    \put(0.02753213,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{0}$\end{tabular}}}}%
    \put(0.06911077,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{1}$\end{tabular}}}}%
    \put(0.10694383,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{2}$\end{tabular}}}}%
    \put(0.14788827,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{3}$\end{tabular}}}}%
    \put(0.18402437,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{4}$\end{tabular}}}}%
    \put(0.22675189,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{5}$\end{tabular}}}}%
    \put(0.26362279,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{6}$\end{tabular}}}}%
    \put(0.30260464,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{7}$\end{tabular}}}}%
    \put(0.33798673,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{8}$\end{tabular}}}}%
    \put(0.38036585,0.08539166){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{9}$\end{tabular}}}}%
    \put(0.56618417,0.08531093){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{0}$\end{tabular}}}}%
    \put(0.65688508,0.04840171){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$Z_{1234}$\end{tabular}}}}%
    \put(0.80729981,0.04840779){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$Z_{5678}$\end{tabular}}}}%
    \put(0.90338834,0.08531093){\color[rgb]{0.30980392,0.30980392,0.30980392}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$H_{9}$\end{tabular}}}}%
    \put(0.12486191,0.04868342){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{23}$\end{tabular}}}}%
    \put(0.08727862,0.01304187){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{12}$\end{tabular}}}}%
    \put(0.16223534,0.01275851){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{34}$\end{tabular}}}}%
    \put(0.28163856,0.04903517){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{67}$\end{tabular}}}}%
    \put(0.24338397,0.01275912){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{56}$\end{tabular}}}}%
    \put(0.31735059,0.01314737){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{78}$\end{tabular}}}}%
    \put(0.20360315,0.12530276){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{45}$\end{tabular}}}}%
    \put(0.35878885,0.12544424){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$V_{89}$\end{tabular}}}}%
    \put(0.57028315,0.12258248){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\widetilde V_{01}$\end{tabular}}}}%
    \put(0.71689727,0.1223145){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\widetilde V_{45}$\end{tabular}}}}%
    \put(0.86580917,0.12245598){\color[rgb]{0.15686275,0.40392157,0.74509804}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\widetilde V_{89}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/irrational_potential_scaling_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'irrational_potential_scaling_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/irrational_potential_scaling_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/no_resonance_gaussian_probability_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_resonance_gaussian_probability_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/no_resonance_gaussian_probability_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/no_resonance_gaussians_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_resonance_gaussians_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/no_resonance_gaussians_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/path_legos_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_legos_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{684.42008432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21967866)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/path_legos_svg-tex.pdf}}%
    \put(0.07909234,0.09959514){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_i$ \end{tabular}}}}%
    \put(0.12525097,0.10186659){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$ \end{tabular}}}}%
    \put(0.16099597,0.10154718){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3$ \end{tabular}}}}%
    \put(0.19038567,0.10343883){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{i+1}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/path_legos_svg-tex.pdf}}%
    \put(0.32749332,0.09868387){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_i$ \end{tabular}}}}%
    \put(0.35635735,0.12621897){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$ \end{tabular}}}}%
    \put(0.38779156,0.14595359){\color[rgb]{0.42745098,0.09019608,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3'$ \end{tabular}}}}%
    \put(0.43352733,0.10356119){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{i+1}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/path_legos_svg-tex.pdf}}%
    \put(0.65263416,0.13288798){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3$ \end{tabular}}}}%
    \put(0.6243211,0.13345989){\color[rgb]{0.63137255,0.23921569,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2'$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/path_legos_svg-tex.pdf}}%
    \put(0.5629252,0.09749838){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_i$ \end{tabular}}}}%
    \put(0.59639689,0.13231336){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$ \end{tabular}}}}%
    \put(0.67145897,0.10354656){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{i+1}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/path_legos_svg-tex.pdf}}%
    \put(0.87625288,0.16691915){\color[rgb]{0.45490196,0.15294118,0.96470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3'$ \end{tabular}}}}%
    \put(0.85711317,0.15189567){\color[rgb]{0.63137255,0.23921569,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2'$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/path_legos_svg-tex.pdf}}%
    \put(0.82206472,0.09757908){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_i$ \end{tabular}}}}%
    \put(0.83840607,0.1378791){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$ \end{tabular}}}}%
    \put(0.92910589,0.10397341){\color[rgb]{0.09019608,0.38039216,0.96078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{i+1}$ \end{tabular}}}}%
    \put(-0.00039072,0.2067968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(IA)\end{tabular}}}}%
    \put(0.2363673,0.20612443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(IB)\end{tabular}}}}%
    \put(0.47187534,0.20623882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(IIA)\end{tabular}}}}%
    \put(0.72328398,0.20676071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(IIB)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/uvsummation_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uvsummation_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.90284981bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38488956)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/uvsummation_svg-tex.pdf}}%
    \put(0.07746113,0.20381357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$v_{i-1}$\end{tabular}}}}%
    \put(0.13451293,0.20270167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$x_{i}$\end{tabular}}}}%
    \put(0.72393908,0.20540907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$x_{i}$\end{tabular}}}}%
    \put(0.92752581,0.21029009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$x_{i+1}$\end{tabular}}}}%
    \put(0.66672727,0.20672563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$v_{i-1}$\end{tabular}}}}%
    \put(0.1348771,0.13351284){\color[rgb]{0.0627451,0.36862745,0.78039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_{i}$\end{tabular}}}}%
    \put(0.31164036,0.13538524){\color[rgb]{0.0627451,0.36862745,0.78039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_{i+1}$\end{tabular}}}}%
    \put(0.95706088,0.14198247){\color[rgb]{0.0627451,0.36862745,0.78039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_{i+1}$\end{tabular}}}}%
    \put(0.78881435,0.1415715){\color[rgb]{0.0627451,0.36862745,0.78039216}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\Gamma_{i}$\end{tabular}}}}%
    \put(0.17077096,0.20265382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$u_{i}$\end{tabular}}}}%
    \put(0.31047713,0.20058886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$x_{i+1}$\end{tabular}}}}%
    \put(0.25070949,0.20150871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$v_{i}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/velocity_vs_r_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'velocity_vs_r_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/velocity_vs_r_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

